Source Anonymity for Private Random Walk Decentralized Learning

This paper considers random walk-based decentralized learning, where at each iteration of the learning process, one user updates the model and sends it to a randomly chosen neighbor until a convergence criterion is met. Preserving data privacy is a central concern and open problem in decentralized learning. We propose a privacy-preserving algorithm based on public-key cryptography and anonymization. In this algorithm, the user updates the model and encrypts the result using a distant user's public key. The encrypted result is then transmitted through the network with the goal of reaching that specific user. The key idea is to hide the source's identity so that, when the destination user decrypts the result, it does not know who the source was. The challenge is to design a network-dependent probability distribution (at the source) over the potential destinations such that, from the receiver's perspective, all users have a similar likelihood of being the source. We introduce the problem and construct a scheme that provides anonymity with theoretical guarantees. We focus on random regular graphs to establish rigorous guarantees.

==> entropies_vs_success.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle 1-\delta^\prime\)},
xmin=0.288637715794136, xmax=1.02222135571652,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \alpha\)},
ymin=0.535755760296092, ymax=1.66056563396448,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.330422694964131 1.6094379124341
0.331162723087316 1.6094379124341
0.331904408607621 1.6094379124341
0.332647755237021 1.6094379124341
0.333392766695803 1.6094379124341
0.334139446712586 1.6094379124341
0.334887799024341 1.6094379124341
0.335637827376409 1.6094379124341
0.336389535522516 1.6094379124341
0.337142927224799 1.6094379124341
0.337898006253817 1.6094379124341
0.338654776388578 1.6094379124341
0.33941324141655 1.6094379124341
0.340173405133685 1.6094379124341
0.340935271344436 1.6094379124341
0.341698843861778 1.6094379124341
0.342464126507224 1.6094379124341
0.343231123110847 1.6094379124341
0.343999837511297 1.6094379124341
0.344770273555822 1.6094379124341
0.345542435100286 1.6094379124341
0.346316326009189 1.6094379124341
0.347091950155687 1.6094379124341
0.347869311421608 1.6094379124341
0.348648413697476 1.6094379124341
0.349429260882528 1.6094379124341
0.350211856884733 1.6094379124341
0.350996205620814 1.6094379124341
0.351782311016265 1.6094379124341
0.352570177005371 1.6094379124341
0.35335980753123 1.6094379124341
0.354151206545771 1.6094379124341
0.354944378009772 1.6094379124341
0.355739325892883 1.6094379124341
0.356536054173645 1.6094379124341
0.35733456683951 1.6094379124341
0.358134867886858 1.6094379124341
0.358936961321022 1.60943751772352
0.359740851156304 1.60943751772352
0.360546541415997 1.60943751702119
0.361354036132406 1.60943751702119
0.362163339346864 1.60943751702119
0.362974455109758 1.60943751702119
0.363787387480545 1.60943751702119
0.364602140527774 1.60943751702119
0.365418718329106 1.60943751702119
0.366237124971335 1.60943751702119
0.367057364550407 1.60943751702119
0.367879441171442 1.60943751702119
0.368703358948755 1.60943751702119
0.369529122005873 1.60943751702119
0.370356734475561 1.60943751702119
0.371186200499839 1.60943751702119
0.372017524230002 1.60943751702119
0.372850709826644 1.60943751702119
0.373685761459678 1.60943751702119
0.374522683308355 1.60943751702119
0.375361479561284 1.60943751702119
0.37620215441646 1.60943751702119
0.377044712081276 1.60943751702119
0.377889156772548 1.60943751702119
0.378735492716539 1.60943751702119
0.379583724148974 1.60943751702119
0.380433855315067 1.60943751702119
0.38128589046954 1.60943751702119
0.382139833876641 1.60943751702119
0.382995689810171 1.60943751702119
0.383853462553502 1.60943751702119
0.384713156399599 1.60943751702119
0.385574775651043 1.60943751702119
0.386438324620049 1.60943751702119
0.387303807628492 1.60943751702119
0.388171229007925 1.60943751702119
0.389040593099603 1.60943751702119
0.389911904254502 1.60943751702119
0.390785166833346 1.60943751702119
0.391660385206623 1.60943751702119
0.39253756375461 1.60943751702119
0.393416706867393 1.60943751702119
0.394297818944892 1.60943751702119
0.395180904396881 1.60943751702119
0.396065967643009 1.60943751702119
0.396953013112825 1.60943751702119
0.397842045245798 1.60943751702119
0.398733068491339 1.60943751702119
0.399626087308825 1.60943751702119
0.400521106167621 1.60943751702119
0.4014181295471 1.60943751702119
0.402317161936668 1.60943751702119
0.403218207835787 1.60943751702119
0.404121271753994 1.60943751702119
0.405026358210927 1.60943751702119
0.405933471736346 1.60943751702119
0.406842616870156 1.60943751702119
0.40775379816243 1.60943751702119
0.408667020173432 1.60943751702119
0.409582287473638 1.60943751702119
0.410499604643761 1.60943751702119
0.411418976274773 1.60943751702119
0.41234040696793 1.60943751702119
0.413263901334789 1.60943751702119
0.414189463997239 1.60943751702119
0.415117099587519 1.60943751702119
0.416046812748242 1.60943751702119
0.41697860813242 1.60943751702119
0.417912490403485 1.60943751702119
0.418848464235315 1.60943751702119
0.419786534312252 1.60943751702119
0.420726705329135 1.60943751702119
0.421668981991313 1.60943751702119
0.422613369014675 1.60943751702119
0.423559871125672 1.60943751702119
0.42450849306134 1.60943751702119
0.425459239569326 1.60943751702119
0.426412115407907 1.60943751702119
0.42736712534602 1.60943751702119
0.42832427416328 1.60943751702119
0.429283566650008 1.60943751702119
0.430245007607254 1.60943751702119
0.431208601846821 1.60943692478002
0.432174354191285 1.60943652919241
0.433142269474028 1.60943652919241
0.434112352539254 1.60943652919241
0.435084608242017 1.60943652919241
0.436059041448244 1.60943652919241
0.437035657034761 1.60943652919241
0.438014459889315 1.60943652919241
0.438995454910601 1.60943652919241
0.439978647008286 1.60943652919241
0.44096404110303 1.60943652919241
0.441951642126516 1.60943652919241
0.442941455021471 1.60943652919241
0.443933484741694 1.60943652919241
0.444927736252075 1.60943652919241
0.445924214528628 1.60943652919241
0.446922924558507 1.60943652919241
0.447923871340039 1.60943652919241
0.448927059882743 1.60943652919241
0.44993249520736 1.60943652919241
0.450940182345874 1.60943652919241
0.451950126341538 1.60943652919241
0.452962332248902 1.60943652919241
0.453976805133835 1.60943652919241
0.454993550073553 1.60943652919241
0.456012572156642 1.60943652919241
0.457033876483085 1.60943652919241
0.458057468164288 1.60943652919241
0.459083352323102 1.60943652919241
0.460111534093855 1.60943652919241
0.461142018622372 1.60943652919241
0.462174811066002 1.60943652919241
0.463209916593647 1.60943652919241
0.464247340385783 1.60943652919241
0.46528708763449 1.60943652919241
0.466329163543476 1.60943652919241
0.467373573328104 1.60943652919241
0.468420322215416 1.60943652919241
0.469469415444162 1.60943652919241
0.470520858264824 1.60943652919241
0.471574655939645 1.60943652919241
0.472630813742651 1.60943652919241
0.473689336959682 1.60943652919241
0.474750230888415 1.60943652919241
0.475813500838393 1.60943652919241
0.476879152131049 1.60943652919241
0.477947190099736 1.60943652919241
0.479017620089751 1.60943652919241
0.480090447458362 1.60943652919241
0.481165677574835 1.60943652919241
0.482243315820463 1.60943652919241
0.48332336758859 1.60943652919241
0.484405838284638 1.60943652919241
0.485490733326138 1.60943652919241
0.486578058142753 1.60943652919241
0.487667818176305 1.60943652919241
0.488760018880805 1.60943652919241
0.48985466572248 1.60943652919241
0.490951764179799 1.60943652919241
0.492051319743498 1.60943652919241
0.493153337916614 1.60943652919241
0.494257824214508 1.60943652919241
0.495364784164891 1.60943652919241
0.496474223307857 1.60943652919241
0.497586147195907 1.60943652919241
0.498700561393976 1.60943652919241
0.499817471479464 1.60943652919241
0.500936883042263 1.60943652919241
0.502058801684783 1.60943652919241
0.503183233021982 1.60943652919241
0.504310182681393 1.60943652919241
0.505439656303153 1.60943652919241
0.506571659540031 1.60943652919241
0.507706198057456 1.60943652919241
0.508843277533546 1.60943652919241
0.509982903659134 1.60943652919241
0.511125082137802 1.60943652919241
0.512269818685902 1.60943652919241
0.513417119032592 1.60943652919241
0.514566988919859 1.60943652919241
0.51571943410255 1.60943652919241
0.516874460348403 1.60943652919241
0.518032073438071 1.60943652919241
0.519192279165156 1.60943652919241
0.520355083336233 1.6094353455898
0.521520491770883 1.6094353455898
0.522688510301722 1.6094353455898
0.523859144774427 1.6094353455898
0.525032401047767 1.6094353455898
0.526208284993635 1.6094353455898
0.527386802497073 1.6094353455898
0.528567959456303 1.6094353455898
0.529751761782759 1.6094353455898
0.530938215401112 1.60943534348282
0.532127326249303 1.60943534348282
0.533319100278574 1.60943534348282
0.534513543453492 1.60943534348282
0.535710661751985 1.60943534348282
0.536910461165368 1.60943494508377
0.538112947698376 1.60943494508377
0.539318127369192 1.60943494508377
0.540526006209476 1.60943494508377
0.541736590264398 1.60943494508377
0.542949885592667 1.60943494508377
0.544165898266561 1.60943494508377
0.545384634371959 1.60943494508377
0.546606100008368 1.60943494508377
0.547830301288956 1.60943494508377
0.549057244340585 1.60943494508377
0.550286935303837 1.60943494508377
0.551519380333045 1.60943494508377
0.552754585596329 1.60943494508377
0.553992557275621 1.60943494508377
0.555233301566698 1.609433563602
0.556476824679216 1.609433563602
0.557723132836735 1.609433563602
0.558972232276757 1.609433563602
0.56022412925075 1.609433563602
0.561478830024187 1.609433563602
0.562736340876569 1.609433563602
0.563996668101466 1.609433563602
0.565259818006539 1.609433563602
0.566525796913577 1.609433563602
0.567794611158529 1.609433563602
0.569066267091533 1.609433563602
0.570340771076949 1.609433563602
0.571618129493391 1.609433563602
0.57289834873376 1.609433563602
0.574181435205273 1.609433563602
0.575467395329497 1.60943297417835
0.576756235542383 1.60943297417835
0.578047962294294 1.60943297417835
0.579342582050041 1.60943297417835
0.580640101288913 1.60943297417835
0.581940526504709 1.60943297417835
0.583243864205775 1.60943297417835
0.584550120915032 1.60943297417835
0.585859303170008 1.60943297417835
0.587171417522874 1.60943297417835
0.588486470540478 1.60943297417835
0.589804468804372 1.60943297417835
0.59112541891085 1.60943297417835
0.592449327470978 1.60943297417835
0.59377620111063 1.60943297417835
0.595106046470518 1.60943297417835
0.596438870206229 1.60943297417835
0.597774678988254 1.60943297417835
0.599113479502024 1.60943297417835
0.600455278447943 1.60943297417835
0.601800082541423 1.60943297417835
0.603147898512914 1.60943297417835
0.604498733107941 1.60943297417835
0.605852593087136 1.60943297417835
0.607209485226272 1.60943297417835
0.6085694163163 1.60943237737357
0.609932393163375 1.60943237737357
0.611298422588901 1.60943059644456
0.612667511429555 1.60943059644456
0.61403966653733 1.60943059644456
0.615414894779561 1.60943059644456
0.616793203038966 1.60943059644456
0.618174598213677 1.60943059644456
0.619559087217274 1.60943059644456
0.620946676978823 1.60943059644456
0.622337374442908 1.60943059644456
0.623731186569665 1.60943059644456
0.625128120334821 1.60943059644456
0.626528182729723 1.60943059644456
0.627931380761379 1.60943059644456
0.629337721452488 1.60943059644456
0.630747211841478 1.60943059644456
0.63215985898254 1.60943059644456
0.633575669945666 1.60943059644456
0.63499465181668 1.60942803593722
0.636416811697276 1.60942664833966
0.637842156705055 1.60942664833966
0.639270693973556 1.60942664833966
0.640702430652296 1.60942664833966
0.642137373906806 1.60942664833966
0.643575530918663 1.60942664833966
0.645016908885529 1.60942664833966
0.646461515021185 1.60942664833966
0.64790935655557 1.60942664833966
0.649360440734815 1.60942664833966
0.650814774821279 1.60942664833966
0.652272366093586 1.60942664833966
0.653733221846664 1.60942664833966
0.655197349391775 1.60942664833966
0.656664756056559 1.60942664833966
0.658135449185066 1.60942664833966
0.659609436137793 1.60942664833966
0.661086724291723 1.60942664833966
0.662567321040361 1.60942664833966
0.664051233793771 1.60942664833966
0.665538469978612 1.60942664833966
0.667029037038175 1.60942664833966
0.668522942432425 1.60942664833966
0.67002019363803 1.60942664833966
0.671520798148407 1.60942664833966
0.673024763473753 1.60942349912354
0.674532097141087 1.60942349912354
0.676042806694284 1.60942349912354
0.677556899694116 1.60942349912354
0.679074383718287 1.60942349912354
0.680595266361475 1.60942348648182
0.682119555235363 1.60942170244332
0.683647257968687 1.60942170244332
0.685178382207263 1.60942170244332
0.686712935614034 1.60942170244332
0.688250925869106 1.60942170244332
0.689792360669783 1.60941972870397
0.691337247730611 1.60941972870397
0.692885594783411 1.60941972870397
0.694437409577323 1.60941972870397
0.695992699878841 1.60941972870397
0.697551473471853 1.60941972870397
0.69911373815768 1.60941972870397
0.700679501755117 1.60941754963253
0.702248772100468 1.60941754963253
0.703821557047588 1.60941753170602
0.705397864467923 1.60941379082949
0.706977702250548 1.60941379082949
0.708561078302205 1.60941379082949
0.710148000547346 1.60941379082949
0.71173847692817 1.60941379082949
0.713332515404664 1.60941379082949
0.714930123954643 1.60941379082949
0.716531310573789 1.60941379082949
0.718136083275691 1.60941379082949
0.719744450091886 1.60941379082949
0.721356419071899 1.60941379082949
0.722971998283282 1.60941379082949
0.724591195811657 1.60941379082949
0.726214019760754 1.60941379082949
0.727840478252453 1.60941379082949
0.729470579426822 1.60941379082949
0.731104331442163 1.60940927090774
0.732741742475047 1.60940688701487
0.73438282072036 1.60940688701487
0.736027574391339 1.60940688701487
0.737676011719617 1.60940688701487
0.739328140955265 1.60940688701487
0.740983970366826 1.60940688701487
0.742643508241367 1.60940390135637
0.744306762884512 1.60940390135637
0.745973742620487 1.60940178105713
0.747644455792161 1.60940178105713
0.74931891076109 1.60940178105713
0.750997115907555 1.60940178105713
0.752679079630606 1.60940178105713
0.754364810348105 1.60940178105713
0.756054316496765 1.60940178105713
0.757747606532197 1.60939896793358
0.759444688928946 1.60939896793358
0.76114557218054 1.60939601352732
0.762850264799527 1.60939601352732
0.764558775317524 1.60939601352732
0.76627111228525 1.60939601352732
0.76798728427258 1.60939601352732
0.769707299868579 1.60939283736572
0.771431167681549 1.60938710080623
0.773158896339073 1.60938710080623
0.774890494488056 1.60938710080623
0.776625970794767 1.60938710080623
0.778365333944887 1.60938710080623
0.780108592643549 1.60938710080623
0.781855755615382 1.60938710080623
0.783606831604555 1.60938710080623
0.785361829374821 1.60938710080623
0.787120757709561 1.60938063037923
0.788883625411827 1.60937724597936
0.790650441304386 1.60937724597936
0.792421214229768 1.60937724597936
0.794195953050302 1.60937019220907
0.795974666648171 1.60936967052269
0.797757363925446 1.60936967052269
0.799544053804139 1.60936634967484
0.801334745226242 1.60936634967484
0.803129447153775 1.60936634967484
0.804928168568829 1.60936634967484
0.806730918473613 1.6093624189506
0.808537705890495 1.6093624189506
0.810348539862052 1.6093624189506
0.812163429451113 1.60935052738603
0.813982383740804 1.60935052738603
0.815805411834594 1.60935052738603
0.817632522856341 1.60934211541967
0.819463725950336 1.60934211541967
0.821299030281351 1.60934211541967
0.823138445034683 1.60934211541967
0.824981979416202 1.60933772637505
0.826829642652395 1.60932873377779
0.828681443990412 1.60932873377779
0.830537392698115 1.60932384894191
0.832397498064123 1.60931894623289
0.834261769397856 1.60931894623289
0.836130216029585 1.60931446555019
0.838002847310478 1.60931446555019
0.839879672612645 1.60931446555019
0.841760701329187 1.60930407196099
0.843645942874243 1.60930407196099
0.845535406683034 1.60928832972432
0.847429102211914 1.60928832972432
0.849327038938417 1.60928231750868
0.8512292263613 1.6092774073415
0.853135674000597 1.6092774073415
0.855046391397661 1.60926559701372
0.856961388115217 1.60926559701372
0.858880673737404 1.60926015519711
0.860804257869828 1.60926015519711
0.862732150139608 1.60924187709832
0.864664360195423 1.60923546838032
0.866600897707564 1.60922905792986
0.868541772367976 1.60921621485808
0.870486993890315 1.60921621485808
0.872436572009988 1.60919597517819
0.87439051648421 1.60919597517819
0.876348837092045 1.60918155274201
0.878311543634461 1.60916734033701
0.880278645934374 1.60916734033701
0.882250153836704 1.60914515866487
0.884226077208415 1.60912192796448
0.886206425938574 1.60912181363802
0.888191209938393 1.60910603774907
0.890180439141283 1.60908934593521
0.892174123502902 1.60906424147843
0.894172273001203 1.60906424147843
0.896174897636491 1.60903801640655
0.898182007431463 1.6090014809159
0.900193612431266 1.60899261067578
0.902209722703543 1.60897346639427
0.904230348338486 1.60895417809032
0.906255499448887 1.60891427737119
0.908285186170182 1.60887283688659
0.910319418660512 1.60887283688659
0.912358207100765 1.6088190632844
0.914401561694633 1.60878562748045
0.91644949266866 1.60873932095951
0.918502010272293 1.60870377178837
0.920559124777933 1.60866737637933
0.922620846480991 1.60861713486614
0.924687185699932 1.60855252151466
0.926758152776335 1.60848511650593
0.928833758074936 1.60841565413201
0.930914011983687 1.6083291789781
0.932998924913804 1.60826921348925
0.935088507299822 1.60817673565546
0.937182769599645 1.60801449049568
0.939281722294597 1.60789505063128
0.941385375889478 1.60777072283553
0.943493740912616 1.60766160745253
0.945606827915917 1.60747033603431
0.947724647474921 1.60722838181752
0.949847210188851 1.60703678843875
0.95197452668067 1.60674847616601
0.954106607597134 1.60644304763538
0.956243463608841 1.60601886501691
0.95838510541029 1.60556841724487
0.960531543719929 1.60497388980343
0.962682789280215 1.60436974691576
0.964838852857661 1.60352787419248
0.966999745242894 1.60247923126012
0.96916547725071 1.60123284105428
0.971336059720124 1.5995019087809
0.973511503514427 1.59724546336549
0.975691819521241 1.59420150054212
0.977877018652571 1.58980147315382
0.980067111844862 1.58335192217232
0.982262110059052 1.57350710031624
0.984462024280627 1.55769788071072
0.986666865519678 1.53019835435011
0.988876644810955 1.47828676237854
};
\addlegendentry{Entropies for $\tdistrrgopt$ under \cref{ass:fht}}
\addplot [semithick, color1]
table {%
0.321982426699699 1.60942760751729
0.322703551654373 1.60942760751729
0.324876631360005 1.60942760751729
0.325604238293294 1.60942760751729
0.327796851168719 1.60942760751729
0.32853099834521 1.60942760751729
0.330743319968306 1.60942760751729
0.331484066176307 1.60942760751729
0.333716273703169 1.60942760751729
0.33446367825942 1.60942760751729
0.336715950438547 1.60942760751729
0.337470073192968 1.60942760751729
0.339742590379575 1.60942760751729
0.340503491720059 1.60942760751729
0.342796435890522 1.60942760751729
0.343564176747772 1.60942760751729
0.345877731514199 1.60942760751729
0.346652373366605 1.60942760751729
0.348986723991536 1.60942760751729
0.3497683288701 1.60942760751729
0.352123662281349 1.60942760751729
0.352912292774649 1.60942760751729
0.355288797580267 1.60942760751729
0.356084516839474 1.60942760751729
0.358482383342853 1.60942760751729
0.359285255086784 1.60942760751729
0.361704675301898 1.60942760751729
0.362514763822119 1.60942760751729
0.3649559314889 1.60942760751729
0.365773301654875 1.60942760751729
0.368236412254722 1.60942760751729
0.36906112951901 1.60942760751729
0.371546380290449 1.60942760751729
0.372378510693939 1.60942760751729
0.374886100648415 1.60942760751729
0.375725710825619 1.60942760751729
0.378255840763432 1.60942760751729
0.379102997947821 1.60942760751729
0.381655870474203 1.60942760751729
0.382510642503589 1.60942760751729
0.385086462044934 1.60942760751729
0.385948917366903 1.60942760751729
0.38854789018713 1.60942760751729
0.389418097864523 1.60942760751729
0.392040432081599 1.60942760751729
0.392918461798043 1.60942760751729
0.395564367400644 1.60942760751729
0.396450289466131 1.60942760751729
0.399119978330458 1.60942760751729
0.400013863686976 1.60942760751729
0.402707549593726 1.60942760751729
0.403609469820939 1.60942760751729
0.406327368472417 1.60942760751729
0.407237395793398 1.60942760751729
0.409979724830795 1.60942760751729
0.410897932117808 1.60942760751729
0.413664911138626 1.60942760751729
0.414591371918963 1.60942760751729
0.417383222494603 1.60942760751729
0.41831801095647 1.60942760751729
0.42113495664997 1.60942760751729
0.42207814764843 1.60942760751729
0.424920414032371 1.60942760751729
0.425872083095338 1.60942760751729
0.428739897769906 1.60942760751729
0.429700121104189 1.60942760751729
0.432593713715401 1.60942760751729
0.433562568212811 1.60942760751729
0.436482170470905 1.60942760751729
0.437459733714411 1.60942760751729
0.440405579412397 1.60942760751729
0.441391929682339 1.60942760751729
0.444364254714726 1.60942760751729
0.445359470995081 1.60942760751729
0.448358513376762 1.60942760751729
0.449362675361471 1.60942760751729
0.452388675246785 1.60942760751729
0.453401863346136 1.60942760751729
0.456455063048097 1.60942760751729
0.45747735839516 1.60942760751729
0.460558002404865 1.60942760751729
0.461589486861992 1.60942760751729
0.464697821868194 1.60942760751729
0.465738578033573 1.60942760751729
0.468874852942436 1.60942760751729
0.469924964156708 1.60942760751729
0.473089430111742 1.60942760751729
0.474148980464669 1.60942760751729
0.477341890866836 1.60942760751729
0.47841096520404 1.60942760751729
0.481632575732052 1.60942760751729
0.482711259661806 1.60942760751729
0.485961828292593 1.60942760751729
0.487050208192678 1.60942760751729
0.490329995222047 1.60942760751729
0.491428158246669 1.60942760751729
0.49473742631015 1.60942760751729
0.495845460396917 1.60942760751729
0.499184474490794 1.60942760751729
0.50030246836776 1.60942760751729
0.50367149587029 1.60942760751729
0.504799539063059 1.60942760751729
0.508198849755881 1.60942760751729
0.509337032594776 1.60942760751729
0.512766898684517 1.60942760751729
0.513915312311814 1.60942760751729
0.517376008451887 1.60942760751729
0.518534744829112 1.60942760751729
0.522026548141708 1.60942760751729
0.523195700057002 1.60942760751729
0.52671889015528 1.60942760751729
0.527898551230831 1.60942760751729
0.53145341024131 1.60942760751729
0.532643674940845 1.60942760751729
0.536230487525997 1.60942760751729
0.537431451162353 1.60942760751729
0.541050504543395 1.60942760751729
0.542262263286145 1.60942760751729
0.545913847266042 1.60942760751729
0.547136498149199 1.60942760751729
0.550820905135869 1.60942760751729
0.552054546065657 1.60942760751729
0.555772071095385 1.60942760751729
0.557016800858079 1.60942760751729
0.560767741619143 1.60942760751729
0.562023659888977 1.60942760751729
0.565808316745489 1.60942760751729
0.567075524092639 1.60942760751729
0.570894200108595 1.60942760751729
0.572172798007234 1.60942760751729
0.57602579897078 1.60942760751729
0.5773158898072 1.60942760751729
0.581203524255124 1.60942760751729
0.582505211335939 1.60942760751729
0.586427790578372 1.60942760751729
0.587741178138789 1.60942760751729
0.591699016284139 1.60942760751729
0.593024209496302 1.60942760751729
0.597017623476403 1.60942760751729
0.59835472845782 1.60942760751729
0.602384038053313 1.60942760751729
0.603733161875348 1.60942760751729
0.607798689741287 1.60942760751729
0.609159940437739 1.60942760751729
0.613262012129429 1.60942760751729
0.61463549870518 1.60942760751729
0.618774442704246 1.60942760751729
0.620160275143991 1.60942760751729
0.624336422884683 1.60942760751729
0.625734712161736 1.60942760751729
0.629948398057466 1.60942760751729
0.631359256142649 1.60942760751729
0.635610817612774 1.60942760751729
0.637034357483379 1.60942760751729
0.64132413498022 1.60942760751729
0.642760470629059 1.60942760751729
0.647088807665159 1.60942760751729
0.648538054109694 1.60942760751729
0.65290529728533 1.60942760751729
0.654367570576879 1.60942760751729
0.658774069607815 1.60942760751729
0.660249486840846 1.60942760751729
0.664695594586339 1.60942760751729
0.66618427390785 1.60942760751729
0.670670346398902 1.60942760751729
0.672172407017878 1.60942760751729
0.676698803485751 1.60942760751729
0.67821436568271 1.60942760751729
0.682781448587691 1.60942760751729
0.68431063372432 1.60942760751729
0.688918768784745 1.60942760751729
0.690461699313612 1.60942760751729
0.695111255535156 1.60942760751729
0.696668055009521 1.60942760751729
0.70135940471475 1.60942760751729
0.702930197798456 1.60942760751729
0.707663716656648 1.60942760751729
0.709248629134104 1.60942760751729
0.714024696191344 1.60942760751729
0.715623854977599 1.60942760751729
0.72044285268716 1.60942760751729
0.722056385838063 1.60942760751729
0.726918700091074 1.60942760751729
0.728546736813531 1.60942760751729
0.733452756969967 1.60942760751729
0.735095427632288 1.60942760751729
0.736741777288185 1.60942760751729
0.738391814174343 1.60942760751729
0.740045546552312 1.60942760751729
0.741702982694646 1.60942760751729
0.743364130901205 1.60942760751729
0.745028999480181 1.60942760751729
0.746697596770379 1.60942760751729
0.748369931115253 1.60942760751729
0.750046010893367 1.60942760751729
0.751725844482855 1.60942760751729
0.753409440303094 1.60942760751729
0.755096806766038 1.60942760751729
0.756787952333267 1.60942760751729
0.758482885449313 1.60942760751729
0.760181614619802 1.60942760751729
0.761884148320072 1.60942760751729
0.763590495102271 1.60942760751729
0.765300663470047 1.60942760751729
0.767014662025406 1.60942760751729
0.768732499296806 1.60942760751729
0.770454183940649 1.60942760751729
0.77217972450532 1.60942760751729
0.773909129707795 1.60942760751729
0.775642408109594 1.60942760751729
0.777379568496729 1.60942760751729
0.779120619434419 1.60942760751729
0.780865569789318 1.60942760751729
0.782614428117262 1.60942760751729
0.784367203381505 1.60942760751729
0.786123904110363 1.60942760751729
0.787884539385676 1.60942760751729
0.789649117683107 1.60942760751729
0.79141764823342 1.60942760751729
0.793190139424783 1.60942760751729
0.794966600678816 1.60942760751729
0.796747040247883 1.60942760751729
0.798531467802479 1.60942760751729
0.800319891392138 1.60942760751729
0.802112321016636 1.60942760751729
0.803908764429611 1.60942760751729
0.805709232071666 1.60942760751729
0.80751373127123 1.60942760751729
0.809322273064687 1.60942760751729
0.811134864175382 1.60942760751729
0.812951516451001 1.60942760751729
0.814772235759366 1.60942760751729
0.816597035059597 1.60942760751729
0.818425919014886 1.60942760751729
0.82025890211433 1.60942760751729
0.822095987329248 1.60942760751729
0.823937191263167 1.60942760751729
0.825782514514602 1.60942760751729
0.827631976618817 1.60942760751729
0.829485574848576 1.60942760751729
0.831343332815556 1.60942760751729
0.833205243131102 1.60942760751729
0.835071335089057 1.60942760751729
0.836941594764255 1.60942760751729
0.838816059389081 1.60924121534899
0.840694705864943 1.60924121534899
0.842577582539132 1.60924121534899
0.844464653424567 1.60924121534899
0.846355982463528 1.60924121534899
0.848251515536095 1.60924121534899
0.850151338511483 1.60843948126337
0.852055371718145 1.60843948126337
0.853963731921309 1.60843948126337
0.855876303379196 1.60843948126337
0.857793246487736 1.60843948126337
0.859714394484905 1.60843948126337
0.861639969524868 1.6058118629609
0.863569732521073 1.6058118629609
0.865503993261337 1.6058118629609
0.867442409888796 1.6058118629609
0.869385416870286 1.6058118629609
0.871332525934456 1.6058118629609
0.873284349436773 1.59847437406781
0.875240189917125 1.59847437406781
0.877200914317324 1.59847437406781
0.879165525368125 1.59847437406781
0.881135255580109 1.59847437406781
0.883108676531206 1.59847437406781
0.885087547576479 1.59847437406781
0.887069817934085 1.57750385264303
0.889058009261915 1.57750385264303
0.891049168709401 1.57750385264303
0.89304692578291 1.57750385264303
0.895047014181599 1.57750385264303
0.89705468128744 1.57750385264303
0.899063738677405 1.52758945099503
0.901081809260938 1.52758945099503
0.903099875861804 1.52758945099503
0.905129070564209 1.52758945099503
0.907156186775956 1.52758945099503
0.909197575868475 1.52758945099503
0.911233782272251 1.52758945099503
0.913288980374379 1.52758945099503
0.915334317733309 1.43989968649022
0.917405798361661 1.43989968649022
0.919460307621663 1.43989968649022
0.921551920569032 1.43989968649022
0.923615642859639 1.43989968649022
0.925733483288618 1.43989968649022
0.9278064599238 1.43989968649022
0.929960364830968 1.43989968649022
0.932042637309958 1.43989968649022
0.934248839021861 1.43989968649022
0.936340449029986 1.43989968649022
0.938626449123726 1.43989968649022
0.940727438533246 1.43989968649022
0.943141352277382 1.43989968649022
0.945251763148322 1.42929849582784
0.947881208827831 1.42191491079956
0.950001083408826 1.41366619097328
0.953013996622377 1.39966124381952
0.955143377351519 1.39054736406868
0.958884109124118 1.39054736406868
0.961023038629802 1.37965073593011
0.966266046481081 1.36910690551363
0.968414567582861 1.35741281000279
0.977150013658121 1.33759761240947
};
\addlegendentry{Entropies for $\tdistrrgopt$ without \cref{ass:fht}}
\addplot [semithick, color2]
table {%
0.321982426699699 1.28516694362843
0.322703551654373 1.28516694362843
0.324876631360005 1.28516694362843
0.325604238293294 1.28516694362843
0.327796851168719 1.28516694362843
0.32853099834521 1.28516694362843
0.330743319968306 1.28516694362843
0.331484066176307 1.28516694362843
0.333716273703169 1.28516694362843
0.33446367825942 1.28516694362843
0.336715950438547 1.28516694362843
0.337470073192968 1.28516694362843
0.339742590379575 1.28516694362843
0.340503491720059 1.28516694362843
0.342796435890522 1.28516694362843
0.343564176747772 1.28516694362843
0.345877731514199 1.28516694362843
0.346652373366605 1.28516694362843
0.348986723991536 1.28516694362843
0.3497683288701 1.28516694362843
0.352123662281349 1.28516694362843
0.352912292774649 1.28516694362843
0.355288797580267 1.28516694362843
0.356084516839474 1.28516694362843
0.358482383342853 1.28516694362843
0.359285255086784 1.28516694362843
0.361704675301898 1.28516694362843
0.362514763822119 1.28516694362843
0.3649559314889 1.28516694362843
0.365773301654875 1.28516694362843
0.368236412254722 1.28516694362843
0.36906112951901 1.28516694362843
0.371546380290449 1.28516694362843
0.372378510693939 1.28516694362843
0.374886100648415 1.28516694362843
0.375725710825619 1.28516694362843
0.378255840763432 1.28516694362843
0.379102997947821 1.28516694362843
0.381655870474203 1.28516694362843
0.382510642503589 1.28516694362843
0.385086462044934 1.28516694362843
0.385948917366903 1.28516694362843
0.38854789018713 1.28516694362843
0.389418097864523 1.28516694362843
0.392040432081599 1.28516694362843
0.392918461798043 1.28516694362843
0.395564367400644 1.28516694362843
0.396450289466131 1.28516694362843
0.399119978330458 1.28516694362843
0.400013863686976 1.28516694362843
0.402707549593726 1.28516694362843
0.403609469820939 1.28516694362843
0.406327368472417 1.28516694362843
0.407237395793398 1.28516694362843
0.409979724830795 1.28516694362843
0.410897932117808 1.28516694362843
0.413664911138626 1.28516694362843
0.414591371918963 1.28516694362843
0.417383222494603 1.28516694362843
0.41831801095647 1.28516694362843
0.42113495664997 1.28516694362843
0.42207814764843 1.28516694362843
0.424920414032371 1.28516694362843
0.425872083095338 1.28516694362843
0.428739897769906 1.28516694362843
0.429700121104189 1.28516694362843
0.432593713715401 1.28516694362843
0.433562568212811 1.28516694362843
0.436482170470905 1.28516694362843
0.437459733714411 1.28516694362843
0.440405579412397 1.28516694362843
0.441391929682339 1.28516694362843
0.444364254714726 1.28516694362843
0.445359470995081 1.28516694362843
0.448358513376762 1.28516694362843
0.449362675361471 1.28516694362843
0.452388675246785 1.28516694362843
0.453401863346136 1.28516694362843
0.456455063048097 1.28516694362843
0.45747735839516 1.28516694362843
0.460558002404865 1.28516694362843
0.461589486861992 1.28516694362843
0.464697821868194 1.28516694362843
0.465738578033573 1.28516694362843
0.468874852942436 1.28516694362843
0.469924964156708 1.28516694362843
0.473089430111742 1.28516694362843
0.474148980464669 1.28516694362843
0.477341890866836 1.28516694362843
0.47841096520404 1.28516694362843
0.481632575732052 1.28516694362843
0.482711259661806 1.28516694362843
0.485961828292593 1.28516694362843
0.487050208192678 1.28516694362843
0.490329995222047 1.28516694362843
0.491428158246669 1.28516694362843
0.49473742631015 1.28516694362843
0.495845460396917 1.28516694362843
0.499184474490794 1.28516694362843
0.50030246836776 1.28516694362843
0.50367149587029 1.28516694362843
0.504799539063059 1.28516694362843
0.508198849755881 1.28516694362843
0.509337032594776 1.28516694362843
0.512766898684517 1.28516694362843
0.513915312311814 1.28516694362843
0.517376008451887 1.28516694362843
0.518534744829112 1.28516694362843
0.522026548141708 1.28516694362843
0.523195700057002 1.28516694362843
0.52671889015528 1.28516694362843
0.527898551230831 1.28516694362843
0.53145341024131 1.28516694362843
0.532643674940845 1.28516694362843
0.536230487525997 1.28516694362843
0.537431451162353 1.28516694362843
0.541050504543395 1.28516694362843
0.542262263286145 1.28516694362843
0.545913847266042 1.28516694362843
0.547136498149199 1.28516694362843
0.550820905135869 1.28516694362843
0.552054546065657 1.28516694362843
0.555772071095385 1.28516694362843
0.557016800858079 1.28516694362843
0.560767741619143 1.28516694362843
0.562023659888977 1.28516694362843
0.565808316745489 1.28516694362843
0.567075524092639 1.28516694362843
0.570894200108595 1.28516694362843
0.572172798007234 1.28516694362843
0.57602579897078 1.28516694362843
0.5773158898072 1.28516694362843
0.581203524255124 1.28516694362843
0.582505211335939 1.28516694362843
0.586427790578372 1.28516694362843
0.587741178138789 1.28516694362843
0.591699016284139 1.28516694362843
0.593024209496302 1.28516694362843
0.597017623476403 1.28516694362843
0.59835472845782 1.28516694362843
0.602384038053313 1.28516694362843
0.603733161875348 1.28516694362843
0.607798689741287 1.28516694362843
0.609159940437739 1.28516694362843
0.613262012129429 1.28516694362843
0.61463549870518 1.28516694362843
0.618774442704246 1.28516694362843
0.620160275143991 1.28516694362843
0.624336422884683 1.28516694362843
0.625734712161736 1.28516694362843
0.629948398057466 1.28516694362843
0.631359256142649 1.28516694362843
0.635610817612774 1.28516694362843
0.637034357483379 1.28516694362843
0.64132413498022 1.28516694362843
0.642760470629059 1.28516694362843
0.647088807665159 1.28516694362843
0.648538054109694 1.28516694362843
0.65290529728533 1.28516694362843
0.654367570576879 1.28516694362843
0.658774069607815 1.28516694362843
0.660249486840846 1.28516694362843
0.664695594586339 1.28516694362843
0.66618427390785 1.28516694362843
0.670670346398902 1.28516694362843
0.672172407017878 1.28516694362843
0.676698803485751 1.28516694362843
0.67821436568271 1.28516694362843
0.682781448587691 1.28516694362843
0.68431063372432 1.28516694362843
0.688918768784745 1.28516694362843
0.690461699313612 1.28516694362843
0.695111255535156 1.28516694362843
0.696668055009521 1.28516694362843
0.70135940471475 1.28516694362843
0.702930197798456 1.28516694362843
0.707663716656648 1.28516694362843
0.709248629134104 1.28516694362843
0.714024696191344 1.28516694362843
0.715623854977599 1.28516694362843
0.72044285268716 1.28516694362843
0.722056385838063 1.28516694362843
0.726918700091074 1.28516694362843
0.728546736813531 1.28516694362843
0.733452756969967 1.28516694362843
0.735095427632288 1.28516694362843
0.736741777288185 1.28516694362843
0.738391814174343 1.28516694362843
0.740045546552312 1.28516694362843
0.741702982694646 1.28516694362843
0.743364130901205 1.28516694362843
0.745028999480181 1.28503904171211
0.746697596770379 1.28503904171211
0.748369931115253 1.28503904171211
0.750046010893367 1.28503904171211
0.751725844482855 1.28503904171211
0.753409440303094 1.28487584536817
0.755096806766038 1.28487584536817
0.756787952333267 1.28487584536817
0.758482885449313 1.28487584536817
0.760181614619802 1.28487584536817
0.761884148320072 1.2847309315023
0.763590495102271 1.2847309315023
0.765300663470047 1.2847309315023
0.767014662025406 1.28451511256924
0.768732499296806 1.28451511256924
0.770454183940649 1.28431366855
0.77217972450532 1.28431366855
0.773909129707795 1.28431366855
0.775642408109594 1.28431366855
0.777379568496729 1.28431366855
0.779120619434419 1.28431366855
0.780865569789318 1.28352858917345
0.782614428117262 1.28352858917345
0.784367203381505 1.28352858917345
0.786123904110363 1.28352858917345
0.787884539385676 1.28352858917345
0.789649117683107 1.28172239158739
0.79141764823342 1.28172239158739
0.793190139424783 1.28172239158739
0.794966600678816 1.28172239158739
0.796747040247883 1.28172239158739
0.798531467802479 1.27984347663231
0.800319891392138 1.27984347663231
0.802112321016636 1.27984347663231
0.803908764429611 1.27984347663231
0.805709232071666 1.27984347663231
0.80751373127123 1.27984347663231
0.809322273064687 1.27573010328887
0.811134864175382 1.27573010328887
0.812951516451001 1.27573010328887
0.814772235759366 1.27573010328887
0.816597035059597 1.27573010328887
0.818425919014886 1.27053888259125
0.82025890211433 1.27053888259125
0.822095987329248 1.27053888259125
0.823937191263167 1.27053888259125
0.825782514514602 1.27053888259125
0.827631976618817 1.27053888259125
0.829485574848576 1.26086521629498
0.831343332815556 1.26086521629498
0.833205243131102 1.26086521629498
0.835071335089057 1.26086521629498
0.836941594764255 1.26086521629498
0.838816059389081 1.24654189183463
0.840694705864943 1.24654189183463
0.842577582539132 1.24654189183463
0.844464653424567 1.24654189183463
0.846355982463528 1.24654189183463
0.848251515536095 1.24654189183463
0.850151338511483 1.22357396949229
0.852055371718145 1.22357396949229
0.853963731921309 1.22357396949229
0.855876303379196 1.22357396949229
0.857793246487736 1.22357396949229
0.859714394484905 1.22357396949229
0.861639969524868 1.18600067210713
0.863569732521073 1.18600067210713
0.865503993261337 1.18600067210713
0.867442409888796 1.18600067210713
0.869385416870286 1.18600067210713
0.871332525934456 1.18600067210713
0.873284349436773 1.12950113463023
0.875240189917125 1.12950113463023
0.877200914317324 1.12950113463023
0.879165525368125 1.12950113463023
0.881135255580109 1.12950113463023
0.883108676531206 1.12950113463023
0.885087547576479 1.12950113463023
0.887069817934085 1.03430598209985
0.889058009261915 1.03430598209985
0.891049168709401 1.03430598209985
0.89304692578291 1.03430598209985
0.895047014181599 1.03430598209985
0.89705468128744 1.03430598209985
0.899063738677405 0.911776663021751
0.901081809260938 0.911776663021751
0.903099875861804 0.911776663021751
0.905129070564209 0.911776663021751
0.907156186775956 0.911776663021751
0.909197575868475 0.911776663021751
0.911233782272251 0.911776663021751
0.913288980374379 0.911776663021751
0.915334317733309 0.791328858770307
0.917405798361661 0.791328858770307
0.919460307621663 0.791328858770307
0.921551920569032 0.791328858770307
0.923615642859639 0.791328858770307
0.925733483288618 0.791328858770307
0.9278064599238 0.791328858770307
0.929960364830968 0.791328858770307
0.932042637309958 0.791328858770307
0.934248839021861 0.791328858770307
0.936340449029986 0.791328858770307
0.938626449123726 0.791328858770307
0.940727438533246 0.791328858770307
0.943141352277382 0.791328858770307
0.945251763148322 0.779634870256559
0.947881208827831 0.766486152059102
0.950001083408826 0.758371271851799
0.953013996622377 0.746361631651758
0.955143377351519 0.739600049063978
0.958884109124118 0.739600049063978
0.961023038629802 0.730002159508238
0.966266046481081 0.723879672719633
0.968414567582861 0.702579494964237
0.977150013658121 0.689031721624488
};
\addlegendentry{Entropies for uniform $\tdistrrg$ without \cref{ass:fht}}
\addplot [semithick, color3]
table {%
0.321982426699699 1.59447770220843
0.331982426699699 1.59362905019275
0.341982426699699 1.59276589065097
0.351982426699699 1.5918871325228
0.361982426699699 1.59099166168685
0.371982426699699 1.59007833392962
0.381982426699699 1.58914596809473
0.391982426699699 1.58819333927023
0.401982426699699 1.58721917189036
0.411982426699699 1.58622213263893
0.421982426699699 1.5852008230481
0.431982426699699 1.58415377168798
0.441982426699699 1.58307942584165
0.451982426699699 1.5819761425551
0.461982426699699 1.58084217894439
0.471982426699699 1.57967568163185
0.481982426699699 1.57847467516913
0.491982426699699 1.57723704928809
0.501982426699699 1.57596054479925
0.511982426699699 1.57464273793194
0.521982426699699 1.57328102287955
0.531982426699699 1.57187259227603
0.541982426699699 1.57041441528514
0.551982426699699 1.56890321293039
0.561982426699699 1.56733543022861
0.571982426699699 1.56570720461189
0.581982426699699 1.56401433002773
0.591982426699699 1.56225221599151
0.601982426699699 1.56041584072439
0.611982426699699 1.55849969733626
0.621982426699699 1.55649773179976
0.631982426699699 1.55440327119666
0.641982426699699 1.55220894038812
0.651982426699699 1.54990656484721
0.661982426699699 1.5474870568718
0.671982426699699 1.54494028173614
0.681982426699699 1.54225489949759
0.691982426699699 1.53941817709331
0.701982426699699 1.53641576396115
0.711982426699699 1.53323142259232
0.721982426699699 1.52984670301956
0.731982426699699 1.52624054705501
0.741982426699699 1.52238880381703
0.7519824266997 1.51826363230044
0.7619824266997 1.51383275882818
0.7719824266997 1.50905854626397
0.7819824266997 1.50389681650288
0.7919824266997 1.49829534592491
0.8019824266997 1.492191922011
0.8119824266997 1.48551180317568
0.8219824266997 1.47816435504316
0.8319824266997 1.47003853173553
0.8419824266997 1.4609967081799
0.8519824266997 1.45086611091501
0.8619824266997 1.43942667278214
0.8719824266997 1.42639342708013
0.8819824266997 1.41139032260534
0.8919824266997 1.39391011178057
0.9019824266997 1.37325075675999
0.9119824266997 1.34841044050777
0.9219824266997 1.31790563047829
0.9319824266997 1.2794366027891
0.9419824266997 1.22922544769305
0.9519824266997 1.16057543816447
0.9619824266997 1.06031188547777
0.9719824266997 0.898270909047383
0.9819824266997 0.586883481826473
};
\addlegendentry{Theoretical guarantee for $\prttails=0.3$, cf. \cref{thm:optimalsol_entropybound}}
\end{axis}

\end{tikzpicture}


==> entropies_vs_trt_0.3_4_300_5.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \kappa^\prime\)},
xmin=-17.6, xmax=523.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{H}\left(W_{\delta, \kappa^\prime}\right)\)},
ymin=0.597595348958137, ymax=1.65762089164724,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
7 1.20089899182988
8 1.3758640245204
9 1.47828676237854
10 1.53019835435011
11 1.55769788071072
12 1.57350710031624
13 1.58335192217232
14 1.58980147315382
15 1.59420150054212
16 1.59724546336549
17 1.5995019087809
18 1.60123284105428
19 1.60247923126012
20 1.60352787419248
21 1.60436974691576
22 1.60497388980343
23 1.60556841724487
24 1.60601886501691
25 1.60644304763538
26 1.60674847616601
27 1.60703678843875
28 1.60722838181752
29 1.60747033603431
30 1.60766160745253
31 1.60777072283553
32 1.60789505063128
33 1.60801449049568
34 1.60817673565546
35 1.60826921348925
36 1.6083291789781
37 1.60841565413201
38 1.60848511650593
39 1.60855252151466
40 1.60861713486614
41 1.60866737637933
42 1.60870377178837
43 1.60873932095951
44 1.60878562748045
45 1.6088190632844
46 1.60887283688659
47 1.60887283688659
48 1.60891427737119
49 1.60895417809032
50 1.60897346639427
51 1.60899261067578
52 1.6090014809159
53 1.60903801640655
54 1.60906424147843
55 1.60906424147843
56 1.60908934593521
57 1.60910603774907
58 1.60912181363802
59 1.60912192796448
60 1.60914515866487
61 1.60916734033701
62 1.60915991327448
63 1.60918155274201
64 1.60919597517819
65 1.60919579499493
66 1.60921621485808
67 1.60921601791606
68 1.60922905792986
69 1.60923546838032
70 1.60924187709832
71 1.60926015519711
72 1.60924770763524
73 1.60926559701372
74 1.60926015519711
75 1.6092774073415
76 1.6092774073415
77 1.60928231750868
78 1.60928832972432
79 1.60928832972432
80 1.60930407196099
81 1.60930399322351
82 1.60931446555019
83 1.60931446555019
84 1.60930399322351
85 1.60931894623289
86 1.60931894623289
87 1.60932384894191
88 1.60932873377779
89 1.60932873377779
90 1.60933772637505
91 1.60934211541967
92 1.60934142296436
93 1.60933772637505
94 1.60933772637505
95 1.60935052738603
96 1.60935052738603
97 1.60935040735765
98 1.6093624189506
99 1.60935890414613
100 1.60935890414613
101 1.60936634967484
102 1.6093624189506
103 1.6093624189506
104 1.6093624189506
105 1.60936967052269
106 1.60936634967484
107 1.60937019220907
108 1.60937724597936
109 1.60937724597936
110 1.60937724597936
111 1.60938063037923
112 1.60938710080623
113 1.60938710080623
114 1.60938694826828
115 1.60937724597936
116 1.60937724597936
117 1.60938710080623
118 1.60938710080623
119 1.60938710080623
120 1.60938710080623
121 1.60939283736572
122 1.60939601352732
123 1.60939601352732
124 1.60939601352732
125 1.60939346927357
126 1.60939346927357
127 1.60939896793358
128 1.60939896793358
129 1.60940178105713
130 1.60940178105713
131 1.60939601352732
132 1.60940131732437
133 1.60940131732437
134 1.60940131732437
135 1.60940131732437
136 1.60940390135637
137 1.60940174910265
138 1.60940688701487
139 1.60940688701487
140 1.60940688701487
141 1.60940688701487
142 1.60940688701487
143 1.60940688701487
144 1.60940927090774
145 1.60941379082949
146 1.60941379082949
147 1.60941379082949
148 1.60941379082949
149 1.60941361456604
150 1.60941361456604
151 1.60941361456604
152 1.60940688701487
153 1.60941379082949
154 1.60941379082949
155 1.60941379082949
156 1.60941379082949
157 1.60941379082949
158 1.60941379082949
159 1.60941379082949
160 1.60941379082949
161 1.60941753170602
162 1.60941754963253
163 1.60941754963253
164 1.60941972870397
165 1.60941972870397
166 1.60941972870397
167 1.60941972870397
168 1.60941972870397
169 1.60941972870397
170 1.6094181596013
171 1.60942170244332
172 1.60942170244332
173 1.60942170244332
174 1.60942170244332
175 1.60942170244332
176 1.60942348648182
177 1.60942349912354
178 1.60942349912354
179 1.60942349912354
180 1.60942349912354
181 1.60942349912354
182 1.60942664833966
183 1.60942307578519
184 1.60942307578519
185 1.60942307578519
186 1.60942307578519
187 1.60942307578519
188 1.60942307578519
189 1.60942307578519
190 1.60942466266088
191 1.60942466266088
192 1.60942466266088
193 1.60942466266088
194 1.60942644097636
195 1.60942644097636
196 1.60942664833966
197 1.60942664833966
198 1.60942664833966
199 1.60942664833966
200 1.60942664833966
201 1.60942664833966
202 1.60942664833966
203 1.60942664833966
204 1.60942664833966
205 1.60942664833966
206 1.60942664833966
207 1.60942803593722
208 1.60943059644456
209 1.60943059644456
210 1.60943059644456
211 1.60943059644456
212 1.60943059644456
213 1.60943059644456
214 1.60943059644456
215 1.60943059644456
216 1.60943059644456
217 1.60943059644456
218 1.60943059644456
219 1.60943040524169
220 1.60943040524169
221 1.60943040524169
222 1.60943040524169
223 1.60943040524169
224 1.60943040524169
225 1.60943237737357
226 1.60943159095128
227 1.60943297417835
228 1.60943297417835
229 1.60943059644456
230 1.60943059644456
231 1.60943059644456
232 1.60943059644456
233 1.60943059644456
234 1.60943059644456
235 1.60943059644456
236 1.60943059644456
237 1.60943059644456
238 1.60943059644456
239 1.60943059644456
240 1.60943059644456
241 1.60943059644456
242 1.60943059644456
243 1.60943059644456
244 1.60943237262848
245 1.60943237262848
246 1.60943237262848
247 1.60943237262848
248 1.60943237737357
249 1.60943237737357
250 1.60943237737357
251 1.60943237737357
252 1.609433563602
253 1.609433563602
254 1.609433563602
255 1.609433563602
256 1.609433563602
257 1.609433563602
258 1.609433563602
259 1.609433563602
260 1.609433563602
261 1.609433563602
262 1.609433563602
263 1.609433563602
264 1.609433563602
265 1.609433563602
266 1.609433563602
267 1.609433563602
268 1.60943494508377
269 1.60943494508377
270 1.60943494508377
271 1.60943455231016
272 1.60943455231016
273 1.60943455231016
274 1.60943455231016
275 1.60943455231016
276 1.60943455231016
277 1.60943455231016
278 1.60943455231016
279 1.60943455231016
280 1.60943455231016
281 1.60943455231016
282 1.60943455231016
283 1.60943534348282
284 1.60943534348282
285 1.60943534348282
286 1.60943534348282
287 1.60943534348282
288 1.6094353455898
289 1.6094353455898
290 1.6094353455898
291 1.6094353455898
292 1.6094353455898
293 1.6094353455898
294 1.6094353455898
295 1.6094353455898
296 1.6094353455898
297 1.60943652919241
298 1.60943652919241
299 1.60943652919241
300 1.60943652919241
301 1.60943652919241
302 1.60943652919241
303 1.60943652919241
304 1.60943652919241
305 1.60943652919241
306 1.60943652919241
307 1.60943652919241
308 1.60943494508377
309 1.60943494508377
310 1.60943494508377
311 1.60943494508377
312 1.60943494508377
313 1.60943494508377
314 1.60943494508377
315 1.60943494508377
316 1.60943494508377
317 1.60943494508377
318 1.60943494508377
319 1.60943494508377
320 1.60943494508377
321 1.60943494508377
322 1.60943494508377
323 1.60943494508377
324 1.60943553907959
325 1.60943553907959
326 1.60943553907959
327 1.60943553907959
328 1.60943553907959
329 1.60943553907959
330 1.60943553907959
331 1.60943553907959
332 1.60943553907959
333 1.60943632937755
334 1.60943632937755
335 1.60943632937755
336 1.60943632937755
337 1.60943632937755
338 1.60943632937755
339 1.60943632937755
340 1.60943632937755
341 1.60943633060809
342 1.60943633060809
343 1.6094365291924
344 1.6094365291924
345 1.6094365291924
346 1.6094365291924
347 1.6094365291924
348 1.6094365291924
349 1.6094365291924
350 1.6094365291924
351 1.6094365291924
352 1.6094365291924
353 1.6094365291924
354 1.6094365291924
355 1.6094365291924
356 1.6094365291924
357 1.6094365291924
358 1.6094365291924
359 1.6094365291924
360 1.6094365291924
361 1.6094365291924
362 1.6094365291924
363 1.6094365291924
364 1.6094365291924
365 1.6094365291924
366 1.6094365291924
367 1.6094365291924
368 1.6094365291924
369 1.6094365291924
370 1.6094365291924
371 1.6094365291924
372 1.6094365291924
373 1.6094365291924
374 1.6094365291924
375 1.6094365291924
376 1.6094365291924
377 1.6094365291924
378 1.6094365291924
379 1.6094365291924
380 1.60943692478002
381 1.60943751702119
382 1.60943751702119
383 1.60943751702119
384 1.60943751702119
385 1.60943751702119
386 1.60943751702119
387 1.60943751702119
388 1.60943751702119
389 1.60943751702119
390 1.60943751702119
391 1.60943751702119
392 1.60943751702119
393 1.60943751702119
394 1.60943751702119
395 1.60943751702119
396 1.60943751702119
397 1.60943751702119
398 1.60943751702119
399 1.60943751702119
400 1.60943751702119
401 1.60943751702119
402 1.60943751702119
403 1.60943751702119
404 1.60943751702119
405 1.60943751702119
406 1.60943751702119
407 1.60943751702119
408 1.60943751702119
409 1.60943751702119
410 1.60943751702119
411 1.60943751702119
412 1.60943751702119
413 1.60943751702119
414 1.60943751702119
415 1.60943751702119
416 1.60943751702119
417 1.60943751702119
418 1.60943751702119
419 1.60943751702119
420 1.60943751702119
421 1.60943751702119
422 1.60943751702119
423 1.60943751702119
424 1.60943751702119
425 1.60943751702119
426 1.60943751702119
427 1.60943751702119
428 1.60943731966625
429 1.60943731966625
430 1.60943731966625
431 1.60943731966625
432 1.60943731966625
433 1.60943731966625
434 1.60943731966625
435 1.60943731966625
436 1.60943731966625
437 1.60943731966625
438 1.60943731966625
439 1.60943731966625
440 1.60943731966625
441 1.60943731966625
442 1.60943731966625
443 1.60943731966625
444 1.60943731966625
445 1.60943731966625
446 1.60943732001741
447 1.60943732001741
448 1.60943732001741
449 1.60943732001741
450 1.60943732001741
451 1.60943732001741
452 1.60943732001741
453 1.60943732001741
454 1.60943732001741
455 1.60943732001741
456 1.60943732001741
457 1.60943732001741
458 1.60943732001741
459 1.60943732001741
460 1.60943732001741
461 1.60943751772352
462 1.60943751772352
463 1.6094379124341
464 1.6094379124341
465 1.6094379124341
466 1.6094379124341
467 1.6094379124341
468 1.6094379124341
469 1.6094379124341
470 1.6094379124341
471 1.6094379124341
472 1.6094379124341
473 1.6094379124341
474 1.6094379124341
475 1.6094379124341
476 1.6094379124341
477 1.6094379124341
478 1.6094379124341
479 1.6094379124341
480 1.60943751702119
481 1.60943751702119
482 1.60943751702119
483 1.60943751702119
484 1.60943751702119
485 1.60943751702119
486 1.60943751702119
487 1.60943751702119
488 1.60943751702119
489 1.60943751702119
490 1.60943751702119
491 1.60943751702119
492 1.60943751702119
493 1.60943751702119
494 1.60943751702119
495 1.60943751702119
496 1.60943751702119
497 1.60943751702119
498 1.60943751702119
499 1.60943751702119
};
\addlegendentry{Entropies for $\tdistrrgopt$ under \cref{ass:fht}}
\addplot [semithick, color1]
table {%
7 1.33759761240947
8 1.35741281000279
9 1.36910690551363
10 1.37965073593011
11 1.39054736406868
12 1.39031697898241
13 1.39966124381952
14 1.41366619097328
15 1.42191491079956
16 1.42929849582784
17 1.43989968649022
18 1.43580598591924
19 1.42073714720113
20 1.42073714720113
21 1.42026846263367
22 1.40778791214687
23 1.39101452677541
24 1.38198947241767
25 1.38155119970744
26 1.38139285137329
27 1.37278814401257
28 1.34697714892281
29 1.34678507367177
30 1.34646448830893
31 1.52758945099503
32 1.52442237294125
33 1.51707264870793
34 1.51682024145916
35 1.51686293504259
36 1.51442252647438
37 1.51233933771356
38 1.5077919970463
39 1.57750385264303
40 1.5763737344249
41 1.5763737344249
42 1.57553639009092
43 1.57420903415017
44 1.57337446960827
45 1.59847437406781
46 1.59816042906296
47 1.59807245114912
48 1.59761128393149
49 1.59738740986499
50 1.59713258813822
51 1.59704666632499
52 1.6058118629609
53 1.60565841889004
54 1.60565841889004
55 1.60557009815081
56 1.60557009815081
57 1.60529260866852
58 1.60843948126337
59 1.60838199223786
60 1.60837467762622
61 1.60835292067141
62 1.60829719224336
63 1.60825798474076
64 1.60924121534899
65 1.60924121534899
66 1.60919752295091
67 1.60921458995145
68 1.60919688529314
69 1.60919040313001
70 1.60942760751729
71 1.60941701513252
72 1.60941555726467
73 1.60941599672369
74 1.60941521883639
75 1.60941357464128
76 1.6094164533097
77 1.6094164533097
78 1.60941663536973
79 1.60941797893221
80 1.60941487642972
81 1.60935545806064
82 1.60935368432497
83 1.60936690192985
84 1.60935730645904
85 1.60936650494188
86 1.60928976161145
87 1.60930493962672
88 1.60930493962672
89 1.60930078046425
90 1.60930523206114
91 1.60931673278514
92 1.60925280094591
93 1.6092647648599
94 1.60925325544261
95 1.60925984560608
96 1.6092695492555
97 1.60921315748572
98 1.60923070308765
99 1.60923070308765
100 1.60923177988558
101 1.60923143817843
102 1.60919801603876
103 1.60920301945917
104 1.60921677458231
105 1.60920356688673
106 1.60921690957932
107 1.60922135343713
108 1.60919052088998
109 1.60920227495783
110 1.60918368198947
111 1.60920249277851
112 1.60920224118681
113 1.60918369685511
114 1.60918861323294
115 1.60920233821993
116 1.60918889288184
117 1.60920264064763
118 1.60917924337623
119 1.60918633753083
120 1.6091981239466
121 1.60918649748822
122 1.60919333422403
123 1.60917257890488
124 1.60918665793016
125 1.60919171771294
126 1.60918681897887
127 1.60919183347931
128 1.60920532237797
129 1.60918723646802
130 1.60919417335175
131 1.60918732033814
132 1.60918732033814
133 1.60920093885024
134 1.60918409925456
135 1.60919785218728
136 1.60918415985878
137 1.60919786834137
138 1.60920279118928
139 1.60918886473204
140 1.60920063186536
141 1.60918889534416
142 1.60919571445945
143 1.60920065490016
144 1.60919419259575
145 1.60919913688141
146 1.60921239793514
147 1.60919915336676
148 1.60920594298413
149 1.60919808395403
150 1.60920487790232
151 1.60921137581939
152 1.60919809576405
153 1.60921139748694
154 1.60919734073448
155 1.6092105613967
156 1.60921543597735
157 1.6092041552966
158 1.60921066994722
159 1.60922206288422
160 1.60921014384665
161 1.60921492977087
162 1.60921005889824
163 1.60921493799638
164 1.60922779697531
165 1.60921457085934
166 1.60922119805156
167 1.60920979012758
168 1.60922120215363
169 1.60922744394248
170 1.60921431585344
171 1.60922719138261
172 1.60921432015879
173 1.60922094839974
174 1.60922719308924
175 1.60922076559552
176 1.60922701326229
177 1.60923153905323
178 1.60922701448745
179 1.60923154084242
180 1.60922688620559
181 1.60922688620559
182 1.60923785862898
183 1.60922688708622
184 1.60923141565022
185 1.60922679541041
186 1.60923132524988
187 1.60924383249919
188 1.60922679604419
189 1.6092377719025
190 1.60924383420243
191 1.60923126146139
192 1.60924377021924
193 1.6092311381645
194 1.60924377145608
195 1.60924377145608
196 1.6092376623401
197 1.60924372556529
198 1.60923121621335
199 1.60924372646425
200 1.60924794794401
201 1.60924369350024
202 1.60924369350024
203 1.60925411668541
204 1.60924369415418
205 1.60924791600793
206 1.60924367044186
207 1.6092478926903
208 1.60925997039639
209 1.60924367091795
210 1.60925409450007
211 1.60924365383772
212 1.6092478762459
213 1.60925995443663
214 1.6092436541846
215 1.60925407830604
216 1.60925995452678
217 1.60925392094437
218 1.60925994292851
219 1.60924786457503
220 1.60925994299377
221 1.60925994299377
222 1.60925391247404
223 1.60925993462025
224 1.60926397066247
225 1.60925993466753
226 1.60925993466753
227 1.60925390635203
228 1.60925992861519
229 1.60926983318895
230 1.60925992864948
231 1.60926396479003
232 1.60927548367355
233 1.60925992427009
234 1.60926982895206
235 1.60925992429498
236 1.60926396048155
237 1.60927547950364
238 1.60925992112282
239 1.60926982588319
240 1.60927547642948
241 1.60926982592885
242 1.60927547648312
243 1.60925991884092
244 1.60927530930988
245 1.60927547425379
246 1.60926982369151
247 1.60927547429302
248 1.60927932348876
249 1.60927530771633
250 1.60927547267483
251 1.60926982206779
252 1.60927547270355
253 1.60927932191941
254 1.60927530655884
255 1.60927547152792
256 1.60928500064435
257 1.60927547154894
258 1.60928500065541
259 1.60927530571735
260 1.60927547069411
261 1.60928499982957
262 1.60927547070952
263 1.60928499983766
264 1.60929029694235
265 1.60927547008744
266 1.60928499923673
267 1.60927530511744
268 1.60928499924265
269 1.6092902963554
270 1.60927546964569
271 1.60928499880504
272 1.60929029592543
273 1.60928499880938
274 1.609290295928
275 1.60929027662158
276 1.60928499849047
277 1.60929029561466
278 1.60928499849364
279 1.60929029561654
280 1.60929027631343
281 1.60928499826106
282 1.60929029538804
283 1.60929942842429
284 1.60929029538941
285 1.60929027608871
286 1.60929942842694
287 1.60929029522266
288 1.60929556080031
289 1.60929029522366
290 1.60929029522366
291 1.60929942826699
292 1.6092902951019
293 1.60929556068243
294 1.60930453615701
295 1.60929029510263
296 1.6092994281502
297 1.60930453615885
298 1.60929027571705
299 1.60930453607326
300 1.6092902950142
301 1.60929942806485
302 1.60930453607462
303 1.60929029494915
304 1.60929942800168
305 1.60930453601203
306 1.60929556053385
307 1.60930453601303
308 1.60930453601303
309 1.60929942795624
310 1.60930453596724
311 1.60930942947759
312 1.60930453596797
313 1.60930453596797
314 1.60929942792298
315 1.60930453593446
316 1.60930453593446
317 1.60930453593499
318 1.60930453593499
319 1.60930942725874
320 1.60930453591044
321 1.60930453591044
322 1.60931310627389
323 1.60930453591084
324 1.60930942942189
325 1.60931802463755
326 1.60930453589285
327 1.60931290759915
328 1.60930453589314
329 1.60930453589314
330 1.60931310625711
331 1.60930453587995
332 1.60930942939147
333 1.60931802460846
334 1.60930453588017
335 1.60931290758673
336 1.60931802460853
337 1.60930942938214
338 1.60931802459947
339 1.60931802459947
340 1.60930942938227
341 1.60931802459953
342 1.60931802459953
343 1.60931290757062
344 1.60931802459288
345 1.6093227284649
346 1.60931802459292
347 1.60931802459292
348 1.60932272846495
349 1.60931802458804
350 1.60931802458804
351 1.60931290756571
352 1.60931802458807
353 1.60932272846017
354 1.60931762380526
355 1.60931802458449
356 1.60932272845663
357 1.60931802458451
358 1.60931802458451
359 1.60932272845666
360 1.60931802458187
361 1.60931802458187
362 1.60932601803361
363 1.60931802458189
364 1.60932272845408
365 1.60933054444305
366 1.60931802457995
367 1.60932272845217
368 1.60933075887241
369 1.60931802457997
370 1.60932601803177
371 1.60933075887244
372 1.60932272845078
373 1.60933054443984
374 1.60933075887108
375 1.60932272845079
376 1.60933054443986
377 1.6093307588711
378 1.60932272844975
379 1.60933054443885
380 1.6093307588701
381 1.60932272844976
382 1.60933075887012
383 1.60933527257602
384 1.60932601802863
385 1.60933075886938
386 1.6093352725753
387 1.60933054443813
388 1.60933075886939
389 1.60933527257531
390 1.60933054443758
391 1.60933075886885
392 1.60933527257478
393 1.60933054443759
394 1.60933527257478
395 1.6093383730142
396 1.60933054443718
397 1.60933527257439
398 1.60934270906286
399 1.60933054443719
400 1.6093352725744
401 1.60934270906286
402 1.60933075886818
403 1.60933527257411
404 1.60934270906258
405 1.60933075886818
406 1.60933527257411
407 1.60934270906258
408 1.60933075886796
409 1.6093352725739
410 1.60934270906238
411 1.6093352725739
412 1.60933837301333
413 1.60934270906238
414 1.60933527257375
415 1.60934270906223
416 1.60934270906223
417 1.60933527257375
418 1.60934270906223
419 1.60934270906223
420 1.60933527257363
421 1.60934270906212
422 1.60934270906212
423 1.60933527257363
424 1.60934270906212
425 1.60934270906212
426 1.60933527257355
427 1.60934270906204
428 1.60934683064692
429 1.60933527257355
430 1.60934270906204
431 1.60934683064692
432 1.60934705963886
433 1.60934270906198
434 1.6093470596388
435 1.6093470596388
436 1.60934270906198
437 1.6093470596388
438 1.60935100093906
439 1.60934270906193
440 1.60934705963876
441 1.60935411557528
442 1.60934270906193
443 1.60934705963876
444 1.60935411557528
445 1.6093427090619
446 1.60934705963872
447 1.60935411557525
448 1.6093427090619
449 1.60934705963872
450 1.60935411557525
451 1.60934270906188
452 1.6093470596387
453 1.60935411557522
454 1.60935411557522
455 1.6093470596387
456 1.60935411557523
457 1.60935411557523
458 1.60934705963868
459 1.60935411557521
460 1.60935411557521
461 1.60934705963868
462 1.60935411557521
463 1.60935411557521
464 1.60934683064673
465 1.6093541155752
466 1.6093541155752
467 1.60934683064673
468 1.6093541155752
469 1.6093541155752
470 1.60935804628247
471 1.60935411557519
472 1.60935411557519
473 1.60935804628246
474 1.60935411557519
475 1.60935411557519
476 1.60935804628246
477 1.60935411557518
478 1.60935411557518
479 1.60935804628246
480 1.60935411557518
481 1.60935411557518
482 1.60935804628246
483 1.60936183777742
484 1.60935411557518
485 1.60935804628245
486 1.60936183777741
487 1.60935411557518
488 1.60935804628245
489 1.60936183777741
490 1.60935411557517
491 1.60935804628245
492 1.60936183777741
493 1.60936476187808
494 1.60935804628245
495 1.60936159558767
496 1.60936476187808
497 1.60935804628244
498 1.60935804628244
499 1.60936476187807
};
\addlegendentry{Entropies for $\tdistrrgopt$ without \cref{ass:fht}}
\addplot [semithick, color2]
table {%
7 0.689031721624488
8 0.702579494964237
9 0.723879672719633
10 0.730002159508238
11 0.739600049063978
12 0.732790201517273
13 0.746361631651758
14 0.758371271851799
15 0.766486152059102
16 0.779634870256559
17 0.791328858770307
18 0.785153037447784
19 0.774725927932163
20 0.774725927932163
21 0.774297403945795
22 0.725174304234867
23 0.707276019262229
24 0.698290353117622
25 0.697793347293182
26 0.697644219554167
27 0.689546507272305
28 0.64631924917293
29 0.64619921442852
30 0.645778328171278
31 0.911776663021751
32 0.907095865808437
33 0.880064806734641
34 0.879667440696474
35 0.879784846201232
36 0.875957045719859
37 0.872421071169014
38 0.857507086266838
39 1.03430598209985
40 1.03098654078977
41 1.03098654078977
42 1.02843401410918
43 1.02010735034065
44 1.01771981795036
45 1.12950113463023
46 1.12768076810323
47 1.12723925908078
48 1.12236352525764
49 1.12128580556273
50 1.11975255075668
51 1.11930611023611
52 1.18600067210713
53 1.18448459547562
54 1.18448459547562
55 1.18355527546603
56 1.18355527546603
57 1.18042863066916
58 1.22357396949229
59 1.222429651341
60 1.22224913028047
61 1.22187950234956
62 1.22073935974641
63 1.21994360541618
64 1.24654189183463
65 1.24654189183463
66 1.24485251847185
67 1.24558870257151
68 1.24470583606761
69 1.24453681989317
70 1.26086521629498
71 1.2603484147733
72 1.25954039872009
73 1.26013552175939
74 1.25933873042703
75 1.27053888259125
76 1.26940085330841
77 1.26940085330841
78 1.26948732875029
79 1.2692619764458
80 1.26872325179151
81 1.27573010328887
82 1.2755841360483
83 1.27486343362683
84 1.27563390387065
85 1.27468080556272
86 1.27984347663231
87 1.27900183478444
88 1.27900183478444
89 1.27913721290293
90 1.27887801354867
91 1.27841714409892
92 1.28172239158739
93 1.28129693835216
94 1.28163761720481
95 1.28139983140366
96 1.28082167448256
97 1.28352858917345
98 1.28268960877029
99 1.28268960877029
100 1.28280374731661
101 1.28266351862811
102 1.28431366855
103 1.2839159772165
104 1.28347863541865
105 1.28389761487157
106 1.28347272217945
107 1.28308430265251
108 1.28451511256924
109 1.28408659206174
110 1.2847309315023
111 1.28407644991336
112 1.28392600952084
113 1.28487584536817
114 1.28451338961759
115 1.28408865822485
116 1.28464502254327
117 1.2840690757298
118 1.28503904171211
119 1.28467651773528
120 1.2842491472371
121 1.28466421561335
122 1.28446212385202
123 1.28516694362843
124 1.28474240535717
125 1.28451648102664
126 1.28473256687977
127 1.28450882961021
128 1.28394504838308
129 1.28470129092734
130 1.28433461056145
131 1.28469585317954
132 1.28469585317954
133 1.28413228861015
134 1.28482962028469
135 1.2842630134699
136 1.2848257463607
137 1.28426233207078
138 1.28403771321909
139 1.28469450834788
140 1.28412969316856
141 1.28469221413267
142 1.28435301417898
143 1.28412863380486
144 1.28441681937003
145 1.28419302618219
146 1.28362880461786
147 1.284192270146
148 1.28396768808245
149 1.28423749906773
150 1.28401317919899
151 1.28367332854109
152 1.28423695843391
153 1.28367193220701
154 1.28426882366961
155 1.2838440009909
156 1.28348057287951
157 1.28404399465286
158 1.28370368520529
159 1.28325523198279
160 1.28372683987088
161 1.28350278664147
162 1.28386567732439
163 1.28350221990781
164 1.28307714853083
165 1.28351851817691
166 1.28329390747768
167 1.28374200505449
168 1.28329356828413
169 1.28309304332801
170 1.28352968569232
171 1.28310452892766
172 1.28352939116867
173 1.28330485291917
174 1.28310432800329
175 1.28331305836726
176 1.28311250199935
177 1.28274840038016
178 1.28311235737533
179 1.28274831234268
180 1.28311818647611
181 1.28311818647611
182 1.2825293426278
183 1.28311808223495
184 1.28275405469209
185 1.28312224703843
186 1.28275820275653
187 1.28233289116639
188 1.28312217180798
189 1.28253336820271
190 1.28233281879887
191 1.28276112577516
192 1.28233581505826
193 1.28290111649338
194 1.28233576254596
195 1.28233576254596
196 1.28253844818379
197 1.2823379109751
198 1.28276319703832
199 1.28233787283369
200 1.28211379284647
201 1.28233941573387
202 1.28233941573387
203 1.28174955901647
204 1.28233938800522
205 1.28211530821702
206 1.28234049766277
207 1.28211641164964
208 1.28155009344839
209 1.2823404774867
210 1.28175062587177
211 1.28234127665306
212 1.2821171924658
213 1.28155087718942
214 1.28234126196037
215 1.28175141424072
216 1.28155086493235
217 1.28189276249572
218 1.28155144225242
219 1.28211774808359
220 1.2815514333488
221 1.2815514333488
222 1.28189316955363
223 1.28155185015451
224 1.28132765634991
225 1.28155184368122
226 1.28155184368122
227 1.28189346373526
228 1.28155214494999
229 1.28110272077738
230 1.28155214023974
231 1.28132794514501
232 1.28076065563824
233 1.28155235823725
234 1.28110293415537
235 1.28155235480715
236 1.28132816009649
237 1.28076087126518
238 1.28155251271416
239 1.28110308869797
240 1.28076102993025
241 1.28110308502033
242 1.28076102744545
243 1.28155262470798
244 1.28090269089315
245 1.28076114249699
246 1.28110319805261
247 1.28076114068033
248 1.28053683300632
249 1.2809027721988
250 1.28076122418515
251 1.28110328008072
252 1.28076122285617
253 1.28053691519305
254 1.28090283125327
255 1.28076128351851
256 1.28031150585964
257 1.28076128254572
258 1.28031150535039
259 1.28090287418297
260 1.28076132665167
261 1.28031154913457
262 1.28076132593921
263 1.28031154876248
264 1.28011102745695
265 1.28076135803357
266 1.28031158062032
267 1.28090290456302
268 1.28031158034828
269 1.28011105904292
270 1.2807613808836
271 1.28031160354649
272 1.28011108218024
273 1.28031160334747
274 1.28011108204222
275 1.27996880793692
276 1.28031162025251
277 1.28011109890248
278 1.28031162010683
279 1.28011109880167
280 1.27996882475888
281 1.2803116324347
282 1.28011111109659
283 1.2795187077731
284 1.28011111102291
285 1.27996883702586
286 1.27951870752903
287 1.28011111999481
288 1.27974318948719
289 1.28011111994093
290 1.28011111994093
291 1.27951871650371
292 1.28011112649225
293 1.27974319599215
294 1.27931819069206
295 1.28011112645282
296 1.27951872305715
297 1.27931819054735
298 1.27996885735692
299 1.27931819544559
300 1.28011113121076
301 1.27951872784557
302 1.27931819533928
303 1.28011113471044
304 1.27951873141742
305 1.27931819892089
306 1.27974320416181
307 1.27931819884275
308 1.27931819884275
309 1.27951873395968
310 1.27931820146315
311 1.27909233009111
312 1.27931820140569
313 1.27931820140569
314 1.27951873582044
315 1.27931820332392
316 1.27931820332392
317 1.27931820328165
318 1.27931820328165
319 1.27894930889171
320 1.27931820468661
321 1.27931820468661
322 1.27872472428488
323 1.27931820465551
324 1.27909233329082
325 1.27852418085396
326 1.27931820568507
327 1.27886779053093
328 1.27931820566218
329 1.27931820566218
330 1.27872472528158
331 1.27931820641702
332 1.27909233505094
333 1.27852418260542
334 1.27931820640016
335 1.2788677912527
336 1.27852418260089
337 1.27909233558843
338 1.2785241831462
339 1.2785241831462
340 1.27909233557742
341 1.27852418314287
342 1.27852418314287
343 1.27886779219815
344 1.27852418354302
345 1.27829807507687
346 1.27852418354057
347 1.27852418354057
348 1.27829807507365
349 1.27852418383433
350 1.27852418383433
351 1.27886779248326
352 1.27852418383254
353 1.2782980753659
354 1.27866730085189
355 1.27852418404829
356 1.27829807558228
357 1.27852418404696
358 1.27852418404696
359 1.27829807558054
360 1.27852418420549
361 1.27852418420549
362 1.27807341943309
363 1.27852418420452
364 1.27829807573824
365 1.27787291703053
366 1.27852418432104
367 1.27829807585511
368 1.27772907486071
369 1.27852418432032
370 1.2780734195474
371 1.27772907485851
372 1.27829807594011
373 1.27787291723313
374 1.27772907494579
375 1.27829807593941
376 1.27787291723204
377 1.27772907494416
378 1.27829807600263
379 1.27787291729566
380 1.27772907500837
381 1.27829807600212
382 1.27772907500718
383 1.27750273002136
384 1.27807341974224
385 1.27772907505443
386 1.27750273006854
387 1.27787291734108
388 1.27772907505355
389 1.27750273006775
390 1.27787291737555
391 1.27772907508834
392 1.27750273010248
393 1.27787291737511
394 1.27750273010189
395 1.27727796169843
396 1.2778729174005
397 1.27750273012747
398 1.27707744904053
399 1.27787291740018
400 1.27750273012704
401 1.27707744904021
402 1.2777290751317
403 1.27750273014588
404 1.27707744905897
405 1.27772907513134
406 1.27750273014556
407 1.27707744905874
408 1.27772907514525
409 1.27750273015945
410 1.27707744907256
411 1.27750273015922
412 1.27727796175576
413 1.27707744907239
414 1.27750273016945
415 1.27707744908258
416 1.27707744908258
417 1.27750273016928
418 1.27707744908246
419 1.27707744908246
420 1.27750273017683
421 1.27707744908997
422 1.27707744908997
423 1.2775027301767
424 1.27707744908988
425 1.27707744908988
426 1.27750273018227
427 1.27707744909542
428 1.27685089254982
429 1.27750273018217
430 1.27707744909535
431 1.27685089254974
432 1.27670630148666
433 1.27707744909944
434 1.27670630149074
435 1.27670630149074
436 1.27707744909939
437 1.27670630149071
438 1.27650582134558
439 1.27707744910241
440 1.27670630149372
441 1.27628089872419
442 1.27707744910237
443 1.2767063014937
444 1.27628089872416
445 1.2770774491046
446 1.27670630149592
447 1.27628089872639
448 1.27707744910457
449 1.2767063014959
450 1.27628089872637
451 1.27707744910622
452 1.27670630149754
453 1.27628089872802
454 1.27628089872802
455 1.27670630149753
456 1.276280898728
457 1.276280898728
458 1.27670630149874
459 1.27628089872922
460 1.27628089872922
461 1.27670630149873
462 1.2762808987292
463 1.2762808987292
464 1.27685089256269
465 1.2762808987301
466 1.2762808987301
467 1.27685089256268
468 1.27628089873009
469 1.27628089873009
470 1.27605410723144
471 1.27628089873076
472 1.27628089873076
473 1.2760541072321
474 1.27628089873075
475 1.27628089873075
476 1.2760541072321
477 1.27628089873124
478 1.27628089873124
479 1.27605410723259
480 1.27628089873123
481 1.27628089873123
482 1.27605410723258
483 1.27570830256797
484 1.2762808987316
485 1.27605410723294
486 1.27570830256833
487 1.27628089873159
488 1.27605410723294
489 1.27570830256833
490 1.27628089873186
491 1.27605410723321
492 1.2757083025686
493 1.27548326870986
494 1.27605410723321
495 1.27585366926877
496 1.27548326870986
497 1.27605410723341
498 1.27605410723341
499 1.27548326871006
};
\addlegendentry{Entropies for uniform $\tdistrrg$ without \cref{ass:fht}}
\addplot [semithick, color3]
table {%
7 1.53702488360992
8 1.53702488360992
9 1.53702488360992
10 1.53702488360992
11 1.53702488360992
12 1.53702488360992
13 1.53702488360992
14 1.53702488360992
15 1.53702488360992
16 1.53702488360992
17 1.53702488360992
18 1.53702488360992
19 1.53702488360992
20 1.53702488360992
21 1.53702488360992
22 1.53702488360992
23 1.53702488360992
24 1.53702488360992
25 1.53702488360992
26 1.53702488360992
27 1.53702488360992
28 1.53702488360992
29 1.53702488360992
30 1.53702488360992
31 1.53702488360992
32 1.53702488360992
33 1.53702488360992
34 1.53702488360992
35 1.53702488360992
36 1.53702488360992
37 1.53702488360992
38 1.53702488360992
39 1.53702488360992
40 1.53702488360992
41 1.53702488360992
42 1.53702488360992
43 1.53702488360992
44 1.53702488360992
45 1.53702488360992
46 1.53702488360992
47 1.53702488360992
48 1.53702488360992
49 1.53702488360992
50 1.53702488360992
51 1.53702488360992
52 1.53702488360992
53 1.53702488360992
54 1.53702488360992
55 1.53702488360992
56 1.53702488360992
57 1.53702488360992
58 1.53702488360992
59 1.53702488360992
60 1.53702488360992
61 1.53702488360992
62 1.53702488360992
63 1.53702488360992
64 1.53702488360992
65 1.53702488360992
66 1.53702488360992
67 1.53702488360992
68 1.53702488360992
69 1.53702488360992
70 1.53702488360992
71 1.53702488360992
72 1.53702488360992
73 1.53702488360992
74 1.53702488360992
75 1.53702488360992
76 1.53702488360992
77 1.53702488360992
78 1.53702488360992
79 1.53702488360992
80 1.53702488360992
81 1.53702488360992
82 1.53702488360992
83 1.53702488360992
84 1.53702488360992
85 1.53702488360992
86 1.53702488360992
87 1.53702488360992
88 1.53702488360992
89 1.53702488360992
90 1.53702488360992
91 1.53702488360992
92 1.53702488360992
93 1.53702488360992
94 1.53702488360992
95 1.53702488360992
96 1.53702488360992
97 1.53702488360992
98 1.53702488360992
99 1.53702488360992
100 1.53702488360992
101 1.53702488360992
102 1.53702488360992
103 1.53702488360992
104 1.53702488360992
105 1.53702488360992
106 1.53702488360992
107 1.53702488360992
108 1.53702488360992
109 1.53702488360992
110 1.53702488360992
111 1.53702488360992
112 1.53702488360992
113 1.53702488360992
114 1.53702488360992
115 1.53702488360992
116 1.53702488360992
117 1.53702488360992
118 1.53702488360992
119 1.53702488360992
120 1.53702488360992
121 1.53702488360992
122 1.53702488360992
123 1.53702488360992
124 1.53702488360992
125 1.53702488360992
126 1.53702488360992
127 1.53702488360992
128 1.53702488360992
129 1.53702488360992
130 1.53702488360992
131 1.53702488360992
132 1.53702488360992
133 1.53702488360992
134 1.53702488360992
135 1.53702488360992
136 1.53702488360992
137 1.53702488360992
138 1.53702488360992
139 1.53702488360992
140 1.53702488360992
141 1.53702488360992
142 1.53702488360992
143 1.53702488360992
144 1.53702488360992
145 1.53702488360992
146 1.53702488360992
147 1.53702488360992
148 1.53702488360992
149 1.53702488360992
150 1.53702488360992
151 1.53702488360992
152 1.53702488360992
153 1.53702488360992
154 1.53702488360992
155 1.53702488360992
156 1.53702488360992
157 1.53702488360992
158 1.53702488360992
159 1.53702488360992
160 1.53702488360992
161 1.53702488360992
162 1.53702488360992
163 1.53702488360992
164 1.53702488360992
165 1.53702488360992
166 1.53702488360992
167 1.53702488360992
168 1.53702488360992
169 1.53702488360992
170 1.53702488360992
171 1.53702488360992
172 1.53702488360992
173 1.53702488360992
174 1.53702488360992
175 1.53702488360992
176 1.53702488360992
177 1.53702488360992
178 1.53702488360992
179 1.53702488360992
180 1.53702488360992
181 1.53702488360992
182 1.53702488360992
183 1.53702488360992
184 1.53702488360992
185 1.53702488360992
186 1.53702488360992
187 1.53702488360992
188 1.53702488360992
189 1.53702488360992
190 1.53702488360992
191 1.53702488360992
192 1.53702488360992
193 1.53702488360992
194 1.53702488360992
195 1.53702488360992
196 1.53702488360992
197 1.53702488360992
198 1.53702488360992
199 1.53702488360992
200 1.53702488360992
201 1.53702488360992
202 1.53702488360992
203 1.53702488360992
204 1.53702488360992
205 1.53702488360992
206 1.53702488360992
207 1.53702488360992
208 1.53702488360992
209 1.53702488360992
210 1.53702488360992
211 1.53702488360992
212 1.53702488360992
213 1.53702488360992
214 1.53702488360992
215 1.53702488360992
216 1.53702488360992
217 1.53702488360992
218 1.53702488360992
219 1.53702488360992
220 1.53702488360992
221 1.53702488360992
222 1.53702488360992
223 1.53702488360992
224 1.53702488360992
225 1.53702488360992
226 1.53702488360992
227 1.53702488360992
228 1.53702488360992
229 1.53702488360992
230 1.53702488360992
231 1.53702488360992
232 1.53702488360992
233 1.53702488360992
234 1.53702488360992
235 1.53702488360992
236 1.53702488360992
237 1.53702488360992
238 1.53702488360992
239 1.53702488360992
240 1.53702488360992
241 1.53702488360992
242 1.53702488360992
243 1.53702488360992
244 1.53702488360992
245 1.53702488360992
246 1.53702488360992
247 1.53702488360992
248 1.53702488360992
249 1.53702488360992
250 1.53702488360992
251 1.53702488360992
252 1.53702488360992
253 1.53702488360992
254 1.53702488360992
255 1.53702488360992
256 1.53702488360992
257 1.53702488360992
258 1.53702488360992
259 1.53702488360992
260 1.53702488360992
261 1.53702488360992
262 1.53702488360992
263 1.53702488360992
264 1.53702488360992
265 1.53702488360992
266 1.53702488360992
267 1.53702488360992
268 1.53702488360992
269 1.53702488360992
270 1.53702488360992
271 1.53702488360992
272 1.53702488360992
273 1.53702488360992
274 1.53702488360992
275 1.53702488360992
276 1.53702488360992
277 1.53702488360992
278 1.53702488360992
279 1.53702488360992
280 1.53702488360992
281 1.53702488360992
282 1.53702488360992
283 1.53702488360992
284 1.53702488360992
285 1.53702488360992
286 1.53702488360992
287 1.53702488360992
288 1.53702488360992
289 1.53702488360992
290 1.53702488360992
291 1.53702488360992
292 1.53702488360992
293 1.53702488360992
294 1.53702488360992
295 1.53702488360992
296 1.53702488360992
297 1.53702488360992
298 1.53702488360992
299 1.53702488360992
300 1.53702488360992
301 1.53702488360992
302 1.53702488360992
303 1.53702488360992
304 1.53702488360992
305 1.53702488360992
306 1.53702488360992
307 1.53702488360992
308 1.53702488360992
309 1.53702488360992
310 1.53702488360992
311 1.53702488360992
312 1.53702488360992
313 1.53702488360992
314 1.53702488360992
315 1.53702488360992
316 1.53702488360992
317 1.53702488360992
318 1.53702488360992
319 1.53702488360992
320 1.53702488360992
321 1.53702488360992
322 1.53702488360992
323 1.53702488360992
324 1.53702488360992
325 1.53702488360992
326 1.53702488360992
327 1.53702488360992
328 1.53702488360992
329 1.53702488360992
330 1.53702488360992
331 1.53702488360992
332 1.53702488360992
333 1.53702488360992
334 1.53702488360992
335 1.53702488360992
336 1.53702488360992
337 1.53702488360992
338 1.53702488360992
339 1.53702488360992
340 1.53702488360992
341 1.53702488360992
342 1.53702488360992
343 1.53702488360992
344 1.53702488360992
345 1.53702488360992
346 1.53702488360992
347 1.53702488360992
348 1.53702488360992
349 1.53702488360992
350 1.53702488360992
351 1.53702488360992
352 1.53702488360992
353 1.53702488360992
354 1.53702488360992
355 1.53702488360992
356 1.53702488360992
357 1.53702488360992
358 1.53702488360992
359 1.53702488360992
360 1.53702488360992
361 1.53702488360992
362 1.53702488360992
363 1.53702488360992
364 1.53702488360992
365 1.53702488360992
366 1.53702488360992
367 1.53702488360992
368 1.53702488360992
369 1.53702488360992
370 1.53702488360992
371 1.53702488360992
372 1.53702488360992
373 1.53702488360992
374 1.53702488360992
375 1.53702488360992
376 1.53702488360992
377 1.53702488360992
378 1.53702488360992
379 1.53702488360992
380 1.53702488360992
381 1.53702488360992
382 1.53702488360992
383 1.53702488360992
384 1.53702488360992
385 1.53702488360992
386 1.53702488360992
387 1.53702488360992
388 1.53702488360992
389 1.53702488360992
390 1.53702488360992
391 1.53702488360992
392 1.53702488360992
393 1.53702488360992
394 1.53702488360992
395 1.53702488360992
396 1.53702488360992
397 1.53702488360992
398 1.53702488360992
399 1.53702488360992
400 1.53702488360992
401 1.53702488360992
402 1.53702488360992
403 1.53702488360992
404 1.53702488360992
405 1.53702488360992
406 1.53702488360992
407 1.53702488360992
408 1.53702488360992
409 1.53702488360992
410 1.53702488360992
411 1.53702488360992
412 1.53702488360992
413 1.53702488360992
414 1.53702488360992
415 1.53702488360992
416 1.53702488360992
417 1.53702488360992
418 1.53702488360992
419 1.53702488360992
420 1.53702488360992
421 1.53702488360992
422 1.53702488360992
423 1.53702488360992
424 1.53702488360992
425 1.53702488360992
426 1.53702488360992
427 1.53702488360992
428 1.53702488360992
429 1.53702488360992
430 1.53702488360992
431 1.53702488360992
432 1.53702488360992
433 1.53702488360992
434 1.53702488360992
435 1.53702488360992
436 1.53702488360992
437 1.53702488360992
438 1.53702488360992
439 1.53702488360992
440 1.53702488360992
441 1.53702488360992
442 1.53702488360992
443 1.53702488360992
444 1.53702488360992
445 1.53702488360992
446 1.53702488360992
447 1.53702488360992
448 1.53702488360992
449 1.53702488360992
450 1.53702488360992
451 1.53702488360992
452 1.53702488360992
453 1.53702488360992
454 1.53702488360992
455 1.53702488360992
456 1.53702488360992
457 1.53702488360992
458 1.53702488360992
459 1.53702488360992
460 1.53702488360992
461 1.53702488360992
462 1.53702488360992
463 1.53702488360992
464 1.53702488360992
465 1.53702488360992
466 1.53702488360992
467 1.53702488360992
468 1.53702488360992
469 1.53702488360992
470 1.53702488360992
471 1.53702488360992
472 1.53702488360992
473 1.53702488360992
474 1.53702488360992
475 1.53702488360992
476 1.53702488360992
477 1.53702488360992
478 1.53702488360992
479 1.53702488360992
480 1.53702488360992
481 1.53702488360992
482 1.53702488360992
483 1.53702488360992
484 1.53702488360992
485 1.53702488360992
486 1.53702488360992
487 1.53702488360992
488 1.53702488360992
489 1.53702488360992
490 1.53702488360992
491 1.53702488360992
492 1.53702488360992
493 1.53702488360992
494 1.53702488360992
495 1.53702488360992
496 1.53702488360992
497 1.53702488360992
498 1.53702488360992
499 1.53702488360992
};
\addlegendentry{Theoretical guarantee for $\prttails=0.3$, cf. \cref{thm:optimalsol_entropybound}}
\end{axis}

\end{tikzpicture}


==> mean_iteration_times.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle T_{\ell_1, \ell_2}\)},
xmin=533.958100283192, xmax=587.609587358798,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{H}\left(W_{\delta, \kappa}\right)\)},
ymin=1.04957082601752, ymax=2.12848300433042,
ytick style={color=black}
]
\addplot [semithick, color0, forget plot]
table {%
536.396804241174 1.09861228866811
559.023513899782 1.38629436111989
572.833580896962 1.6094379124341
580.571769233086 1.79175946922805
584.168325899114 1.94591014905531
585.170883400816 2.07944154167984
};
\end{axis}

\end{tikzpicture}

